MultiPartyTurnBench: Benchmarking Floor Control in Multi-Party Spoken Dialogue

Full-duplex speech systems must decide when to enter, hold, or relinquish the conversational floor, even as multiple speakers overlap or backchannel without taking it. Existing evaluations study dyadic turn-taking or end-to-end agent behavior, but lack a unified, controlled evaluation of genuine floor transitions against confusable non-events in multi-party settings. We introduce MultiPartyTurnBench (MPTB), a benchmark of 240 synthetically generated, channel-separated conversations spanning two to five speakers and six interaction types. MPTB evaluates two complementary tasks: End-of-Turn (EOT) detection distinguishes genuine turn completion from temporary holds, while Interruption (INT) detection distinguishes successful floor takeovers from non-floor-taking speech. Exact event-conditioned annotations enable causal evaluation using false-positive-constrained recall and signed latency. Across acoustic, semantic, and turn-projection baselines, we find a stark asymmetry: learned systems achieve 82.5-92.6% EOT recall at 4.3-11.8% false-positive rates, while INT detection suffers from missed takeovers or excessive false activations. This asymmetry extends to five full-duplex agents which achieve 86.1-95.8% balanced accuracy on turn entry, yet perform near chance (46.9-54.7%) on selective interruption handling. Gemini-3.8-Live yields to 97.7% of backchannels, whereas MiniCPM-o-4.5 yields to only 1.4% of genuine interruptions. These findings establish selective floor control as a distinct, unresolved challenge for reliable multi-party voice interaction.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[xshift=0cm]
\node[anchor=south west,font=\scriptsize\bfseries,inner sep=0] at (0,0.62) {(a) EOT recall (\%) $\uparrow$};
\node[font=\tiny,anchor=south] at (0.460,0.06) {Argum.};
\node[font=\tiny,anchor=south] at (1.380,0.06) {Casual};
\node[font=\tiny,anchor=south] at (2.300,0.06) {Collab.};
\node[font=\tiny,anchor=south] at (3.220,0.06) {Instr.};
\node[font=\tiny,anchor=south] at (4.140,0.06) {Narr.};
\node[font=\tiny,anchor=south] at (5.060,0.06) {Task};
\node[font=\tiny,anchor=east] at (-0.06,-0.200) {RMS Energy$^\dagger$};
\fill[mptbHeatOrange!39!white] (0.000,-0.400) rectangle (0.920,0.000);
\node[font=\tiny,text=black] at (0.460,-0.200) {56.2};
\fill[mptbHeatOrange!33!white] (0.920,-0.400) rectangle (1.840,0.000);
\node[font=\tiny,text=black] at (1.380,-0.200) {47.3};
\fill[mptbHeatOrange!32!white] (1.840,-0.400) rectangle (2.760,0.000);
\node[font=\tiny,text=black] at (2.300,-0.200) {45.6};
\fill[mptbHeatOrange!38!white] (2.760,-0.400) rectangle (3.680,0.000);
\node[font=\tiny,text=black] at (3.220,-0.200) {54.7};
\fill[mptbHeatOrange!31!white] (3.680,-0.400) rectangle (4.600,0.000);
\node[font=\tiny,text=black] at (4.140,-0.200) {44.1};
\fill[mptbHeatOrange!37!white] (4.600,-0.400) rectangle (5.520,0.000);
\node[font=\tiny,text=black] at (5.060,-0.200) {52.6};
\node[font=\tiny,anchor=east] at (-0.06,-0.600) {WebRTC VAD$^\dagger$};
\fill[mptbHeatOrange!63!white] (0.000,-0.800) rectangle (0.920,-0.400);
\node[font=\tiny,text=black] at (0.460,-0.600) {90.6};
\fill[mptbHeatOrange!63!white] (0.920,-0.800) rectangle (1.840,-0.400);
\node[font=\tiny,text=black] at (1.380,-0.600) {90.5};
\fill[mptbHeatOrange!64!white] (1.840,-0.800) rectangle (2.760,-0.400);
\node[font=\tiny,text=black] at (2.300,-0.600) {92.1};
\fill[mptbHeatOrange!65!white] (2.760,-0.800) rectangle (3.680,-0.400);
\node[font=\tiny,text=black] at (3.220,-0.600) {92.6};
\fill[mptbHeatOrange!64!white] (3.680,-0.800) rectangle (4.600,-0.400);
\node[font=\tiny,text=black] at (4.140,-0.600) {91.7};
\fill[mptbHeatOrange!65!white] (4.600,-0.800) rectangle (5.520,-0.400);
\node[font=\tiny,text=black] at (5.060,-0.600) {93.5};
\node[font=\tiny,anchor=east] at (-0.06,-1.000) {Silero VAD$^\dagger$};
\fill[mptbHeatOrange!68!white] (0.000,-1.200) rectangle (0.920,-0.800);
\node[font=\tiny,text=black] at (0.460,-1.000) {97.0};
\fill[mptbHeatOrange!68!white] (0.920,-1.200) rectangle (1.840,-0.800);
\node[font=\tiny,text=black] at (1.380,-1.000) {96.8};
\fill[mptbHeatOrange!68!white] (1.840,-1.200) rectangle (2.760,-0.800);
\node[font=\tiny,text=black] at (2.300,-1.000) {97.1};
\fill[mptbHeatOrange!68!white] (2.760,-1.200) rectangle (3.680,-0.800);
\node[font=\tiny,text=black] at (3.220,-1.000) {97.3};
\fill[mptbHeatOrange!68!white] (3.680,-1.200) rectangle (4.600,-0.800);
\node[font=\tiny,text=black] at (4.140,-1.000) {97.3};
\fill[mptbHeatOrange!68!white] (4.600,-1.200) rectangle (5.520,-0.800);
\node[font=\tiny,text=black] at (5.060,-1.000) {97.8};
\draw[white,line width=0.6pt] (0,-1.200) -- (5.520,-1.200);
\node[font=\tiny,anchor=east] at (-0.06,-1.560) {Smart Turn v2$^\dagger$};
\fill[mptbHeatOrange!57!white] (0.000,-1.760) rectangle (0.920,-1.360);
\node[font=\tiny,text=black] at (0.460,-1.560) {81.3};
\fill[mptbHeatOrange!56!white] (0.920,-1.760) rectangle (1.840,-1.360);
\node[font=\tiny,text=black] at (1.380,-1.560) {80.4};
\fill[mptbHeatOrange!58!white] (1.840,-1.760) rectangle (2.760,-1.360);
\node[font=\tiny,text=black] at (2.300,-1.560) {83.2};
\fill[mptbHeatOrange!59!white] (2.760,-1.760) rectangle (3.680,-1.360);
\node[font=\tiny,text=black] at (3.220,-1.560) {83.8};
\fill[mptbHeatOrange!58!white] (3.680,-1.760) rectangle (4.600,-1.360);
\node[font=\tiny,text=black] at (4.140,-1.560) {83.4};
\fill[mptbHeatOrange!59!white] (4.600,-1.760) rectangle (5.520,-1.360);
\node[font=\tiny,text=black] at (5.060,-1.560) {83.8};
\node[font=\tiny,anchor=east] at (-0.06,-1.960) {Kyutai SVAD};
\fill[mptbHeatOrange!67!white] (0.000,-2.160) rectangle (0.920,-1.760);
\node[font=\tiny,text=black] at (0.460,-1.960) {95.1};
\fill[mptbHeatOrange!64!white] (0.920,-2.160) rectangle (1.840,-1.760);
\node[font=\tiny,text=black] at (1.380,-1.960) {91.0};
\fill[mptbHeatOrange!63!white] (1.840,-2.160) rectangle (2.760,-1.760);
\node[font=\tiny,text=black] at (2.300,-1.960) {90.5};
\fill[mptbHeatOrange!66!white] (2.760,-2.160) rectangle (3.680,-1.760);
\node[font=\tiny,text=black] at (3.220,-1.960) {94.0};
\fill[mptbHeatOrange!67!white] (3.680,-2.160) rectangle (4.600,-1.760);
\node[font=\tiny,text=black] at (4.140,-1.960) {96.0};
\fill[mptbHeatOrange!63!white] (4.600,-2.160) rectangle (5.520,-1.760);
\node[font=\tiny,text=black] at (5.060,-1.960) {90.6};
\node[font=\tiny,anchor=east] at (-0.06,-2.360) {Mimi Endpointer};
\fill[mptbHeatOrange!63!white] (0.000,-2.560) rectangle (0.920,-2.160);
\node[font=\tiny,text=black] at (0.460,-2.360) {90.4};
\fill[mptbHeatOrange!65!white] (0.920,-2.560) rectangle (1.840,-2.160);
\node[font=\tiny,text=black] at (1.380,-2.360) {92.2};
\fill[mptbHeatOrange!62!white] (1.840,-2.560) rectangle (2.760,-2.160);
\node[font=\tiny,text=black] at (2.300,-2.360) {89.2};
\fill[mptbHeatOrange!62!white] (2.760,-2.560) rectangle (3.680,-2.160);
\node[font=\tiny,text=black] at (3.220,-2.360) {88.7};
\fill[mptbHeatOrange!63!white] (3.680,-2.560) rectangle (4.600,-2.160);
\node[font=\tiny,text=black] at (4.140,-2.360) {90.4};
\fill[mptbHeatOrange!64!white] (4.600,-2.560) rectangle (5.520,-2.160);
\node[font=\tiny,text=black] at (5.060,-2.360) {91.2};
\draw[white,line width=0.6pt] (0,-2.560) -- (5.520,-2.560);
\node[font=\tiny,anchor=east] at (-0.06,-2.920) {VAP};
\fill[mptbHeatOrange!65!white] (0.000,-3.120) rectangle (0.920,-2.720);
\node[font=\tiny,text=black] at (0.460,-2.920) {92.9};
\fill[mptbHeatOrange!66!white] (0.920,-3.120) rectangle (1.840,-2.720);
\node[font=\tiny,text=black] at (1.380,-2.920) {93.7};
\fill[mptbHeatOrange!65!white] (1.840,-3.120) rectangle (2.760,-2.720);
\node[font=\tiny,text=black] at (2.300,-2.920) {92.5};
\fill[mptbHeatOrange!64!white] (2.760,-3.120) rectangle (3.680,-2.720);
\node[font=\tiny,text=black] at (3.220,-2.920) {91.5};
\fill[mptbHeatOrange!64!white] (3.680,-3.120) rectangle (4.600,-2.720);
\node[font=\tiny,text=black] at (4.140,-2.920) {91.2};
\fill[mptbHeatOrange!65!white] (4.600,-3.120) rectangle (5.520,-2.720);
\node[font=\tiny,text=black] at (5.060,-2.920) {93.0};
\node[font=\tiny,anchor=east] at (-0.06,-3.320) {MuVAP};
\fill[mptbHeatOrange!60!white] (0.000,-3.520) rectangle (0.920,-3.120);
\node[font=\tiny,text=black] at (0.460,-3.320) {86.2};
\fill[mptbHeatOrange!62!white] (0.920,-3.520) rectangle (1.840,-3.120);
\node[font=\tiny,text=black] at (1.380,-3.320) {88.9};
\fill[mptbHeatOrange!63!white] (1.840,-3.520) rectangle (2.760,-3.120);
\node[font=\tiny,text=black] at (2.300,-3.320) {89.4};
\fill[mptbHeatOrange!61!white] (2.760,-3.520) rectangle (3.680,-3.120);
\node[font=\tiny,text=black] at (3.220,-3.320) {87.4};
\fill[mptbHeatOrange!62!white] (3.680,-3.520) rectangle (4.600,-3.120);
\node[font=\tiny,text=black] at (4.140,-3.320) {88.0};
\fill[mptbHeatOrange!62!white] (4.600,-3.520) rectangle (5.520,-3.120);
\node[font=\tiny,text=black] at (5.060,-3.320) {88.3};
\node[font=\tiny,anchor=east] at (-0.06,-3.720) {DualTurn};
\fill[mptbHeatOrange!62!white] (0.000,-3.920) rectangle (0.920,-3.520);
\node[font=\tiny,text=black] at (0.460,-3.720) {89.2};
\fill[mptbHeatOrange!63!white] (0.920,-3.920) rectangle (1.840,-3.520);
\node[font=\tiny,text=black] at (1.380,-3.720) {90.0};
\fill[mptbHeatOrange!62!white] (1.840,-3.920) rectangle (2.760,-3.520);
\node[font=\tiny,text=black] at (2.300,-3.720) {89.2};
\fill[mptbHeatOrange!61!white] (2.760,-3.920) rectangle (3.680,-3.520);
\node[font=\tiny,text=black] at (3.220,-3.720) {87.4};
\fill[mptbHeatOrange!63!white] (3.680,-3.920) rectangle (4.600,-3.520);
\node[font=\tiny,text=black] at (4.140,-3.720) {89.6};
\fill[mptbHeatOrange!63!white] (4.600,-3.920) rectangle (5.520,-3.520);
\node[font=\tiny,text=black] at (5.060,-3.720) {90.6};
\node[font=\tiny,anchor=east] at (-0.06,-4.120) {WavLM Anchor$^\dagger$};
\fill[mptbHeatOrange!64!white] (0.000,-4.320) rectangle (0.920,-3.920);
\node[font=\tiny,text=black] at (0.460,-4.120) {91.1};
\fill[mptbHeatOrange!64!white] (0.920,-4.320) rectangle (1.840,-3.920);
\node[font=\tiny,text=black] at (1.380,-4.120) {91.2};
\fill[mptbHeatOrange!62!white] (1.840,-4.320) rectangle (2.760,-3.920);
\node[font=\tiny,text=black] at (2.300,-4.120) {88.8};
\fill[mptbHeatOrange!63!white] (2.760,-4.320) rectangle (3.680,-3.920);
\node[font=\tiny,text=black] at (3.220,-4.120) {89.6};
\fill[mptbHeatOrange!64!white] (3.680,-4.320) rectangle (4.600,-3.920);
\node[font=\tiny,text=black] at (4.140,-4.120) {91.2};
\fill[mptbHeatOrange!63!white] (4.600,-4.320) rectangle (5.520,-3.920);
\node[font=\tiny,text=black] at (5.060,-4.120) {90.4};
\node[font=\tiny,anchor=east] at (-0.06,-4.520) {Turn-1-Mini$^\dagger$};
\fill[mptbHeatOrange!62!white] (0.000,-4.720) rectangle (0.920,-4.320);
\node[font=\tiny,text=black] at (0.460,-4.520) {89.2};
\fill[mptbHeatOrange!59!white] (0.920,-4.720) rectangle (1.840,-4.320);
\node[font=\tiny,text=black] at (1.380,-4.520) {84.9};
\fill[mptbHeatOrange!60!white] (1.840,-4.720) rectangle (2.760,-4.320);
\node[font=\tiny,text=black] at (2.300,-4.520) {86.3};
\fill[mptbHeatOrange!60!white] (2.760,-4.720) rectangle (3.680,-4.320);
\node[font=\tiny,text=black] at (3.220,-4.520) {86.0};
\fill[mptbHeatOrange!62!white] (3.680,-4.720) rectangle (4.600,-4.320);
\node[font=\tiny,text=black] at (4.140,-4.520) {89.0};
\fill[mptbHeatOrange!61!white] (4.600,-4.720) rectangle (5.520,-4.320);
\node[font=\tiny,text=black] at (5.060,-4.520) {87.1};
\node[font=\tiny,anchor=east] at (-0.06,-4.920) {ESPnet Turn-Taking};
\fill[mptbHeatOrange!61!white] (0.000,-5.120) rectangle (0.920,-4.720);
\node[font=\tiny,text=black] at (0.460,-4.920) {87.4};
\fill[mptbHeatOrange!63!white] (0.920,-5.120) rectangle (1.840,-4.720);
\node[font=\tiny,text=black] at (1.380,-4.920) {89.4};
\fill[mptbHeatOrange!61!white] (1.840,-5.120) rectangle (2.760,-4.720);
\node[font=\tiny,text=black] at (2.300,-4.920) {86.5};
\fill[mptbHeatOrange!59!white] (2.760,-5.120) rectangle (3.680,-4.720);
\node[font=\tiny,text=black] at (3.220,-4.920) {84.1};
\fill[mptbHeatOrange!58!white] (3.680,-5.120) rectangle (4.600,-4.720);
\node[font=\tiny,text=black] at (4.140,-4.920) {82.9};
\fill[mptbHeatOrange!62!white] (4.600,-5.120) rectangle (5.520,-4.720);
\node[font=\tiny,text=black] at (5.060,-4.920) {88.8};
\draw[white,line width=0.6pt] (0,-5.120) -- (5.520,-5.120);
\draw[black!35,line width=0.3pt] (0,0) rectangle (5.520,-5.120);
\end{scope}
\begin{scope}[xshift=8.42cm]
\node[anchor=south west,font=\scriptsize\bfseries,inner sep=0] at (0,0.62) {(b) INT recall (\%) $\uparrow$};
\node[font=\tiny,anchor=south] at (0.460,0.06) {Argum.};
\node[font=\tiny,anchor=south] at (1.380,0.06) {Casual};
\node[font=\tiny,anchor=south] at (2.300,0.06) {Collab.};
\node[font=\tiny,anchor=south] at (3.220,0.06) {Instr.};
\node[font=\tiny,anchor=south] at (4.140,0.06) {Narr.};
\node[font=\tiny,anchor=south] at (5.060,0.06) {Task};
\node[font=\tiny,anchor=east] at (-0.06,-0.200) {RMS Energy$^\dagger$};
\fill[mptbHeatOrange!43!white] (0.000,-0.400) rectangle (0.920,0.000);
\node[font=\tiny,text=black] at (0.460,-0.200) {61.8};
\fill[mptbHeatOrange!50!white] (0.920,-0.400) rectangle (1.840,0.000);
\node[font=\tiny,text=black] at (1.380,-0.200) {71.1};
\fill[mptbHeatOrange!46!white] (1.840,-0.400) rectangle (2.760,0.000);
\node[font=\tiny,text=black] at (2.300,-0.200) {65.2};
\fill[mptbHeatOrange!52!white] (2.760,-0.400) rectangle (3.680,0.000);
\node[font=\tiny,text=black] at (3.220,-0.200) {75.0};
\fill[mptbHeatOrange!37!white] (3.680,-0.400) rectangle (4.600,0.000);
\node[font=\tiny,text=black] at (4.140,-0.200) {53.1};
\fill[mptbHeatOrange!49!white] (4.600,-0.400) rectangle (5.520,0.000);
\node[font=\tiny,text=black] at (5.060,-0.200) {69.8};
\node[font=\tiny,anchor=east] at (-0.06,-0.600) {WebRTC VAD$^\dagger$};
\fill[mptbHeatOrange!62!white] (0.000,-0.800) rectangle (0.920,-0.400);
\node[font=\tiny,text=black] at (0.460,-0.600) {89.1};
\fill[mptbHeatOrange!64!white] (0.920,-0.800) rectangle (1.840,-0.400);
\node[font=\tiny,text=black] at (1.380,-0.600) {91.1};
\fill[mptbHeatOrange!55!white] (1.840,-0.800) rectangle (2.760,-0.400);
\node[font=\tiny,text=black] at (2.300,-0.600) {78.8};
\fill[mptbHeatOrange!60!white] (2.760,-0.800) rectangle (3.680,-0.400);
\node[font=\tiny,text=black] at (3.220,-0.600) {85.0};
\fill[mptbHeatOrange!52!white] (3.680,-0.800) rectangle (4.600,-0.400);
\node[font=\tiny,text=black] at (4.140,-0.600) {75.0};
\fill[mptbHeatOrange!60!white] (4.600,-0.800) rectangle (5.520,-0.400);
\node[font=\tiny,text=black] at (5.060,-0.600) {86.0};
\node[font=\tiny,anchor=east] at (-0.06,-1.000) {Silero VAD$^\dagger$};
\fill[mptbHeatOrange!62!white] (0.000,-1.200) rectangle (0.920,-0.800);
\node[font=\tiny,text=black] at (0.460,-1.000) {89.1};
\fill[mptbHeatOrange!65!white] (0.920,-1.200) rectangle (1.840,-0.800);
\node[font=\tiny,text=black] at (1.380,-1.000) {93.3};
\fill[mptbHeatOrange!58!white] (1.840,-1.200) rectangle (2.760,-0.800);
\node[font=\tiny,text=black] at (2.300,-1.000) {83.3};
\fill[mptbHeatOrange!58!white] (2.760,-1.200) rectangle (3.680,-0.800);
\node[font=\tiny,text=black] at (3.220,-1.000) {82.5};
\fill[mptbHeatOrange!52!white] (3.680,-1.200) rectangle (4.600,-0.800);
\node[font=\tiny,text=black] at (4.140,-1.000) {75.0};
\fill[mptbHeatOrange!60!white] (4.600,-1.200) rectangle (5.520,-0.800);
\node[font=\tiny,text=black] at (5.060,-1.000) {86.0};
\draw[white,line width=0.6pt] (0,-1.200) -- (5.520,-1.200);
\node[font=\tiny,anchor=east] at (-0.06,-1.560) {Smart Turn v2$^\dagger$};
\fill[mptbHeatOrange!47!white] (0.000,-1.760) rectangle (0.920,-1.360);
\node[font=\tiny,text=black] at (0.460,-1.560) {67.3};
\fill[mptbHeatOrange!51!white] (0.920,-1.760) rectangle (1.840,-1.360);
\node[font=\tiny,text=black] at (1.380,-1.560) {73.3};
\fill[mptbHeatOrange!39!white] (1.840,-1.760) rectangle (2.760,-1.360);
\node[font=\tiny,text=black] at (2.300,-1.560) {56.1};
\fill[mptbHeatOrange!49!white] (2.760,-1.760) rectangle (3.680,-1.360);
\node[font=\tiny,text=black] at (3.220,-1.560) {70.0};
\fill[mptbHeatOrange!59!white] (3.680,-1.760) rectangle (4.600,-1.360);
\node[font=\tiny,text=black] at (4.140,-1.560) {84.4};
\fill[mptbHeatOrange!46!white] (4.600,-1.760) rectangle (5.520,-1.360);
\node[font=\tiny,text=black] at (5.060,-1.560) {65.1};
\node[font=\tiny,anchor=east] at (-0.06,-1.960) {Kyutai SVAD};
\fill[mptbHeatOrange!38!white] (0.000,-2.160) rectangle (0.920,-1.760);
\node[font=\tiny,text=black] at (0.460,-1.960) {54.5};
\fill[mptbHeatOrange!37!white] (0.920,-2.160) rectangle (1.840,-1.760);
\node[font=\tiny,text=black] at (1.380,-1.960) {53.3};
\fill[mptbHeatOrange!33!white] (1.840,-2.160) rectangle (2.760,-1.760);
\node[font=\tiny,text=black] at (2.300,-1.960) {47.0};
\fill[mptbHeatOrange!54!white] (2.760,-2.160) rectangle (3.680,-1.760);
\node[font=\tiny,text=black] at (3.220,-1.960) {77.5};
\fill[mptbHeatOrange!42!white] (3.680,-2.160) rectangle (4.600,-1.760);
\node[font=\tiny,text=black] at (4.140,-1.960) {59.4};
\fill[mptbHeatOrange!37!white] (4.600,-2.160) rectangle (5.520,-1.760);
\node[font=\tiny,text=black] at (5.060,-1.960) {53.5};
\node[font=\tiny,anchor=east] at (-0.06,-2.360) {Mimi Endpointer};
\fill[mptbHeatOrange!6!white] (0.000,-2.560) rectangle (0.920,-2.160);
\node[font=\tiny,text=black] at (0.460,-2.360) {9.1};
\fill[mptbHeatOrange!11!white] (0.920,-2.560) rectangle (1.840,-2.160);
\node[font=\tiny,text=black] at (1.380,-2.360) {15.6};
\fill[mptbHeatOrange!11!white] (1.840,-2.560) rectangle (2.760,-2.160);
\node[font=\tiny,text=black] at (2.300,-2.360) {15.2};
\fill[mptbHeatOrange!10!white] (2.760,-2.560) rectangle (3.680,-2.160);
\node[font=\tiny,text=black] at (3.220,-2.360) {15.0};
\fill[mptbHeatOrange!11!white] (3.680,-2.560) rectangle (4.600,-2.160);
\node[font=\tiny,text=black] at (4.140,-2.360) {15.6};
\fill[mptbHeatOrange!10!white] (4.600,-2.560) rectangle (5.520,-2.160);
\node[font=\tiny,text=black] at (5.060,-2.360) {14.0};
\draw[white,line width=0.6pt] (0,-2.560) -- (5.520,-2.560);
\node[font=\tiny,anchor=east] at (-0.06,-2.920) {VAP};
\fill[mptbHeatOrange!5!white] (0.000,-3.120) rectangle (0.920,-2.720);
\node[font=\tiny,text=black] at (0.460,-2.920) {7.3};
\fill[mptbHeatOrange!11!white] (0.920,-3.120) rectangle (1.840,-2.720);
\node[font=\tiny,text=black] at (1.380,-2.920) {15.6};
\fill[mptbHeatOrange!6!white] (1.840,-3.120) rectangle (2.760,-2.720);
\node[font=\tiny,text=black] at (2.300,-2.920) {9.1};
\fill[mptbHeatOrange!10!white] (2.760,-3.120) rectangle (3.680,-2.720);
\node[font=\tiny,text=black] at (3.220,-2.920) {15.0};
\fill[mptbHeatOrange!7!white] (3.680,-3.120) rectangle (4.600,-2.720);
\node[font=\tiny,text=black] at (4.140,-2.920) {9.4};
\fill[mptbHeatOrange!11!white] (4.600,-3.120) rectangle (5.520,-2.720);
\node[font=\tiny,text=black] at (5.060,-2.920) {16.3};
\node[font=\tiny,anchor=east] at (-0.06,-3.320) {MuVAP};
\fill[mptbHeatOrange!22!white] (0.000,-3.520) rectangle (0.920,-3.120);
\node[font=\tiny,text=black] at (0.460,-3.320) {30.9};
\fill[mptbHeatOrange!26!white] (0.920,-3.520) rectangle (1.840,-3.120);
\node[font=\tiny,text=black] at (1.380,-3.320) {37.8};
\fill[mptbHeatOrange!24!white] (1.840,-3.520) rectangle (2.760,-3.120);
\node[font=\tiny,text=black] at (2.300,-3.320) {34.8};
\fill[mptbHeatOrange!24!white] (2.760,-3.520) rectangle (3.680,-3.120);
\node[font=\tiny,text=black] at (3.220,-3.320) {35.0};
\fill[mptbHeatOrange!18!white] (3.680,-3.520) rectangle (4.600,-3.120);
\node[font=\tiny,text=black] at (4.140,-3.320) {25.0};
\fill[mptbHeatOrange!29!white] (4.600,-3.520) rectangle (5.520,-3.120);
\node[font=\tiny,text=black] at (5.060,-3.320) {41.9};
\node[font=\tiny,anchor=east] at (-0.06,-3.720) {DualTurn};
\fill[mptbHeatOrange!25!white] (0.000,-3.920) rectangle (0.920,-3.520);
\node[font=\tiny,text=black] at (0.460,-3.720) {36.4};
\fill[mptbHeatOrange!28!white] (0.920,-3.920) rectangle (1.840,-3.520);
\node[font=\tiny,text=black] at (1.380,-3.720) {40.0};
\fill[mptbHeatOrange!23!white] (1.840,-3.920) rectangle (2.760,-3.520);
\node[font=\tiny,text=black] at (2.300,-3.720) {33.3};
\fill[mptbHeatOrange!33!white] (2.760,-3.920) rectangle (3.680,-3.520);
\node[font=\tiny,text=black] at (3.220,-3.720) {47.5};
\fill[mptbHeatOrange!24!white] (3.680,-3.920) rectangle (4.600,-3.520);
\node[font=\tiny,text=black] at (4.140,-3.720) {34.4};
\fill[mptbHeatOrange!23!white] (4.600,-3.920) rectangle (5.520,-3.520);
\node[font=\tiny,text=black] at (5.060,-3.720) {32.6};
\node[font=\tiny,anchor=east] at (-0.06,-4.120) {WavLM Anchor};
\fill[mptbHeatOrange!9!white] (0.000,-4.320) rectangle (0.920,-3.920);
\node[font=\tiny,text=black] at (0.460,-4.120) {12.7};
\fill[mptbHeatOrange!5!white] (0.920,-4.320) rectangle (1.840,-3.920);
\node[font=\tiny,text=black] at (1.380,-4.120) {6.7};
\fill[mptbHeatOrange!15!white] (1.840,-4.320) rectangle (2.760,-3.920);
\node[font=\tiny,text=black] at (2.300,-4.120) {21.2};
\fill[mptbHeatOrange!5!white] (2.760,-4.320) rectangle (3.680,-3.920);
\node[font=\tiny,text=black] at (3.220,-4.120) {7.5};
\fill[mptbHeatOrange!11!white] (3.680,-4.320) rectangle (4.600,-3.920);
\node[font=\tiny,text=black] at (4.140,-4.120) {15.6};
\fill[mptbHeatOrange!7!white] (4.600,-4.320) rectangle (5.520,-3.920);
\node[font=\tiny,text=black] at (5.060,-4.120) {9.3};
\node[font=\tiny,anchor=east] at (-0.06,-4.520) {Turn-1-Mini};
\fill[black!6] (0.000,-4.720) rectangle (0.920,-4.320);
\node[font=\tiny,text=black!45] at (0.460,-4.520) {---};
\fill[black!6] (0.920,-4.720) rectangle (1.840,-4.320);
\node[font=\tiny,text=black!45] at (1.380,-4.520) {---};
\fill[black!6] (1.840,-4.720) rectangle (2.760,-4.320);
\node[font=\tiny,text=black!45] at (2.300,-4.520) {---};
\fill[black!6] (2.760,-4.720) rectangle (3.680,-4.320);
\node[font=\tiny,text=black!45] at (3.220,-4.520) {---};
\fill[black!6] (3.680,-4.720) rectangle (4.600,-4.320);
\node[font=\tiny,text=black!45] at (4.140,-4.520) {---};
\fill[black!6] (4.600,-4.720) rectangle (5.520,-4.320);
\node[font=\tiny,text=black!45] at (5.060,-4.520) {---};
\node[font=\tiny,anchor=east] at (-0.06,-4.920) {ESPnet Turn-Taking};
\fill[mptbHeatOrange!0!white] (0.000,-5.120) rectangle (0.920,-4.720);
\node[font=\tiny,text=black] at (0.460,-4.920) {0.0};
\fill[mptbHeatOrange!0!white] (0.920,-5.120) rectangle (1.840,-4.720);
\node[font=\tiny,text=black] at (1.380,-4.920) {0.0};
\fill[mptbHeatOrange!1!white] (1.840,-5.120) rectangle (2.760,-4.720);
\node[font=\tiny,text=black] at (2.300,-4.920) {1.5};
\fill[mptbHeatOrange!2!white] (2.760,-5.120) rectangle (3.680,-4.720);
\node[font=\tiny,text=black] at (3.220,-4.920) {2.5};
\fill[mptbHeatOrange!0!white] (3.680,-5.120) rectangle (4.600,-4.720);
\node[font=\tiny,text=black] at (4.140,-4.920) {0.0};
\fill[mptbHeatOrange!2!white] (4.600,-5.120) rectangle (5.520,-4.720);
\node[font=\tiny,text=black] at (5.060,-4.920) {2.3};
\draw[white,line width=0.6pt] (0,-5.120) -- (5.520,-5.120);
\draw[black!35,line width=0.3pt] (0,0) rectangle (5.520,-5.120);
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[xshift=0cm]
\node[anchor=south west,font=\scriptsize\bfseries,inner sep=0] at (0,0.62) {(a) EOT recall (\%) $\uparrow$};
\node[font=\tiny,anchor=south] at (0.460,0.06) {Argum.};
\node[font=\tiny,anchor=south] at (1.380,0.06) {Casual};
\node[font=\tiny,anchor=south] at (2.300,0.06) {Collab.};
\node[font=\tiny,anchor=south] at (3.220,0.06) {Instr.};
\node[font=\tiny,anchor=south] at (4.140,0.06) {Narr.};
\node[font=\tiny,anchor=south] at (5.060,0.06) {Task};
\node[font=\tiny,anchor=east] at (-0.06,-0.200) {RMS Energy};
\fill[mptbHeatBlue!48!white] (0.000,-0.400) rectangle (0.920,0.000);
\node[font=\tiny,text=black] at (0.460,-0.200) {56.2};
\fill[mptbHeatBlue!40!white] (0.920,-0.400) rectangle (1.840,0.000);
\node[font=\tiny,text=black] at (1.380,-0.200) {47.3};
\fill[mptbHeatBlue!39!white] (1.840,-0.400) rectangle (2.760,0.000);
\node[font=\tiny,text=black] at (2.300,-0.200) {45.6};
\fill[mptbHeatBlue!46!white] (2.760,-0.400) rectangle (3.680,0.000);
\node[font=\tiny,text=black] at (3.220,-0.200) {54.7};
\fill[mptbHeatBlue!37!white] (3.680,-0.400) rectangle (4.600,0.000);
\node[font=\tiny,text=black] at (4.140,-0.200) {44.1};
\fill[mptbHeatBlue!45!white] (4.600,-0.400) rectangle (5.520,0.000);
\node[font=\tiny,text=black] at (5.060,-0.200) {52.6};
\node[font=\tiny,anchor=east] at (-0.06,-0.600) {WebRTC VAD};
\fill[mptbHeatBlue!77!white] (0.000,-0.800) rectangle (0.920,-0.400);
\node[font=\tiny,text=white] at (0.460,-0.600) {90.6};
\fill[mptbHeatBlue!77!white] (0.920,-0.800) rectangle (1.840,-0.400);
\node[font=\tiny,text=white] at (1.380,-0.600) {90.5};
\fill[mptbHeatBlue!78!white] (1.840,-0.800) rectangle (2.760,-0.400);
\node[font=\tiny,text=white] at (2.300,-0.600) {92.1};
\fill[mptbHeatBlue!79!white] (2.760,-0.800) rectangle (3.680,-0.400);
\node[font=\tiny,text=white] at (3.220,-0.600) {92.6};
\fill[mptbHeatBlue!78!white] (3.680,-0.800) rectangle (4.600,-0.400);
\node[font=\tiny,text=white] at (4.140,-0.600) {91.7};
\fill[mptbHeatBlue!79!white] (4.600,-0.800) rectangle (5.520,-0.400);
\node[font=\tiny,text=white] at (5.060,-0.600) {93.5};
\node[font=\tiny,anchor=east] at (-0.06,-1.000) {Silero VAD};
\fill[mptbHeatBlue!82!white] (0.000,-1.200) rectangle (0.920,-0.800);
\node[font=\tiny,text=white] at (0.460,-1.000) {97.0};
\fill[mptbHeatBlue!82!white] (0.920,-1.200) rectangle (1.840,-0.800);
\node[font=\tiny,text=white] at (1.380,-1.000) {96.8};
\fill[mptbHeatBlue!83!white] (1.840,-1.200) rectangle (2.760,-0.800);
\node[font=\tiny,text=white] at (2.300,-1.000) {97.1};
\fill[mptbHeatBlue!83!white] (2.760,-1.200) rectangle (3.680,-0.800);
\node[font=\tiny,text=white] at (3.220,-1.000) {97.3};
\fill[mptbHeatBlue!83!white] (3.680,-1.200) rectangle (4.600,-0.800);
\node[font=\tiny,text=white] at (4.140,-1.000) {97.3};
\fill[mptbHeatBlue!83!white] (4.600,-1.200) rectangle (5.520,-0.800);
\node[font=\tiny,text=white] at (5.060,-1.000) {97.8};
\draw[white,line width=0.6pt] (0,-1.200) -- (5.520,-1.200);
\node[font=\tiny,anchor=east] at (-0.06,-1.560) {Smart Turn v2};
\fill[mptbHeatBlue!69!white] (0.000,-1.760) rectangle (0.920,-1.360);
\node[font=\tiny,text=white] at (0.460,-1.560) {81.3};
\fill[mptbHeatBlue!68!white] (0.920,-1.760) rectangle (1.840,-1.360);
\node[font=\tiny,text=white] at (1.380,-1.560) {80.4};
\fill[mptbHeatBlue!71!white] (1.840,-1.760) rectangle (2.760,-1.360);
\node[font=\tiny,text=white] at (2.300,-1.560) {83.2};
\fill[mptbHeatBlue!71!white] (2.760,-1.760) rectangle (3.680,-1.360);
\node[font=\tiny,text=white] at (3.220,-1.560) {83.8};
\fill[mptbHeatBlue!71!white] (3.680,-1.760) rectangle (4.600,-1.360);
\node[font=\tiny,text=white] at (4.140,-1.560) {83.4};
\fill[mptbHeatBlue!71!white] (4.600,-1.760) rectangle (5.520,-1.360);
\node[font=\tiny,text=white] at (5.060,-1.560) {83.8};
\node[font=\tiny,anchor=east] at (-0.06,-1.960) {Kyutai SVAD};
\fill[mptbHeatBlue!81!white] (0.000,-2.160) rectangle (0.920,-1.760);
\node[font=\tiny,text=white] at (0.460,-1.960) {95.1};
\fill[mptbHeatBlue!77!white] (0.920,-2.160) rectangle (1.840,-1.760);
\node[font=\tiny,text=white] at (1.380,-1.960) {91.0};
\fill[mptbHeatBlue!77!white] (1.840,-2.160) rectangle (2.760,-1.760);
\node[font=\tiny,text=white] at (2.300,-1.960) {90.5};
\fill[mptbHeatBlue!80!white] (2.760,-2.160) rectangle (3.680,-1.760);
\node[font=\tiny,text=white] at (3.220,-1.960) {94.0};
\fill[mptbHeatBlue!82!white] (3.680,-2.160) rectangle (4.600,-1.760);
\node[font=\tiny,text=white] at (4.140,-1.960) {96.0};
\fill[mptbHeatBlue!77!white] (4.600,-2.160) rectangle (5.520,-1.760);
\node[font=\tiny,text=white] at (5.060,-1.960) {90.6};
\node[font=\tiny,anchor=east] at (-0.06,-2.360) {Mimi Endpointer};
\fill[mptbHeatBlue!77!white] (0.000,-2.560) rectangle (0.920,-2.160);
\node[font=\tiny,text=white] at (0.460,-2.360) {90.4};
\fill[mptbHeatBlue!78!white] (0.920,-2.560) rectangle (1.840,-2.160);
\node[font=\tiny,text=white] at (1.380,-2.360) {92.2};
\fill[mptbHeatBlue!76!white] (1.840,-2.560) rectangle (2.760,-2.160);
\node[font=\tiny,text=white] at (2.300,-2.360) {89.2};
\fill[mptbHeatBlue!75!white] (2.760,-2.560) rectangle (3.680,-2.160);
\node[font=\tiny,text=white] at (3.220,-2.360) {88.7};
\fill[mptbHeatBlue!77!white] (3.680,-2.560) rectangle (4.600,-2.160);
\node[font=\tiny,text=white] at (4.140,-2.360) {90.4};
\fill[mptbHeatBlue!78!white] (4.600,-2.560) rectangle (5.520,-2.160);
\node[font=\tiny,text=white] at (5.060,-2.360) {91.2};
\draw[white,line width=0.6pt] (0,-2.560) -- (5.520,-2.560);
\node[font=\tiny,anchor=east] at (-0.06,-2.920) {VAP};
\fill[mptbHeatBlue!79!white] (0.000,-3.120) rectangle (0.920,-2.720);
\node[font=\tiny,text=white] at (0.460,-2.920) {92.9};
\fill[mptbHeatBlue!80!white] (0.920,-3.120) rectangle (1.840,-2.720);
\node[font=\tiny,text=white] at (1.380,-2.920) {93.7};
\fill[mptbHeatBlue!79!white] (1.840,-3.120) rectangle (2.760,-2.720);
\node[font=\tiny,text=white] at (2.300,-2.920) {92.5};
\fill[mptbHeatBlue!78!white] (2.760,-3.120) rectangle (3.680,-2.720);
\node[font=\tiny,text=white] at (3.220,-2.920) {91.5};
\fill[mptbHeatBlue!78!white] (3.680,-3.120) rectangle (4.600,-2.720);
\node[font=\tiny,text=white] at (4.140,-2.920) {91.2};
\fill[mptbHeatBlue!79!white] (4.600,-3.120) rectangle (5.520,-2.720);
\node[font=\tiny,text=white] at (5.060,-2.920) {93.0};
\node[font=\tiny,anchor=east] at (-0.06,-3.320) {MuVAP};
\fill[mptbHeatBlue!73!white] (0.000,-3.520) rectangle (0.920,-3.120);
\node[font=\tiny,text=white] at (0.460,-3.320) {86.2};
\fill[mptbHeatBlue!76!white] (0.920,-3.520) rectangle (1.840,-3.120);
\node[font=\tiny,text=white] at (1.380,-3.320) {88.9};
\fill[mptbHeatBlue!76!white] (1.840,-3.520) rectangle (2.760,-3.120);
\node[font=\tiny,text=white] at (2.300,-3.320) {89.4};
\fill[mptbHeatBlue!74!white] (2.760,-3.520) rectangle (3.680,-3.120);
\node[font=\tiny,text=white] at (3.220,-3.320) {87.4};
\fill[mptbHeatBlue!75!white] (3.680,-3.520) rectangle (4.600,-3.120);
\node[font=\tiny,text=white] at (4.140,-3.320) {88.0};
\fill[mptbHeatBlue!75!white] (4.600,-3.520) rectangle (5.520,-3.120);
\node[font=\tiny,text=white] at (5.060,-3.320) {88.3};
\node[font=\tiny,anchor=east] at (-0.06,-3.720) {DualTurn};
\fill[mptbHeatBlue!76!white] (0.000,-3.920) rectangle (0.920,-3.520);
\node[font=\tiny,text=white] at (0.460,-3.720) {89.2};
\fill[mptbHeatBlue!77!white] (0.920,-3.920) rectangle (1.840,-3.520);
\node[font=\tiny,text=white] at (1.380,-3.720) {90.0};
\fill[mptbHeatBlue!76!white] (1.840,-3.920) rectangle (2.760,-3.520);
\node[font=\tiny,text=white] at (2.300,-3.720) {89.2};
\fill[mptbHeatBlue!74!white] (2.760,-3.920) rectangle (3.680,-3.520);
\node[font=\tiny,text=white] at (3.220,-3.720) {87.4};
\fill[mptbHeatBlue!76!white] (3.680,-3.920) rectangle (4.600,-3.520);
\node[font=\tiny,text=white] at (4.140,-3.720) {89.6};
\fill[mptbHeatBlue!77!white] (4.600,-3.920) rectangle (5.520,-3.520);
\node[font=\tiny,text=white] at (5.060,-3.720) {90.6};
\node[font=\tiny,anchor=east] at (-0.06,-4.120) {WavLM Anchor};
\fill[mptbHeatBlue!77!white] (0.000,-4.320) rectangle (0.920,-3.920);
\node[font=\tiny,text=white] at (0.460,-4.120) {91.1};
\fill[mptbHeatBlue!78!white] (0.920,-4.320) rectangle (1.840,-3.920);
\node[font=\tiny,text=white] at (1.380,-4.120) {91.2};
\fill[mptbHeatBlue!75!white] (1.840,-4.320) rectangle (2.760,-3.920);
\node[font=\tiny,text=white] at (2.300,-4.120) {88.8};
\fill[mptbHeatBlue!76!white] (2.760,-4.320) rectangle (3.680,-3.920);
\node[font=\tiny,text=white] at (3.220,-4.120) {89.6};
\fill[mptbHeatBlue!78!white] (3.680,-4.320) rectangle (4.600,-3.920);
\node[font=\tiny,text=white] at (4.140,-4.120) {91.2};
\fill[mptbHeatBlue!77!white] (4.600,-4.320) rectangle (5.520,-3.920);
\node[font=\tiny,text=white] at (5.060,-4.120) {90.4};
\node[font=\tiny,anchor=east] at (-0.06,-4.520) {Turn-1-Mini};
\fill[mptbHeatBlue!76!white] (0.000,-4.720) rectangle (0.920,-4.320);
\node[font=\tiny,text=white] at (0.460,-4.520) {89.2};
\fill[mptbHeatBlue!72!white] (0.920,-4.720) rectangle (1.840,-4.320);
\node[font=\tiny,text=white] at (1.380,-4.520) {84.9};
\fill[mptbHeatBlue!73!white] (1.840,-4.720) rectangle (2.760,-4.320);
\node[font=\tiny,text=white] at (2.300,-4.520) {86.3};
\fill[mptbHeatBlue!73!white] (2.760,-4.720) rectangle (3.680,-4.320);
\node[font=\tiny,text=white] at (3.220,-4.520) {86.0};
\fill[mptbHeatBlue!76!white] (3.680,-4.720) rectangle (4.600,-4.320);
\node[font=\tiny,text=white] at (4.140,-4.520) {89.0};
\fill[mptbHeatBlue!74!white] (4.600,-4.720) rectangle (5.520,-4.320);
\node[font=\tiny,text=white] at (5.060,-4.520) {87.1};
\node[font=\tiny,anchor=east] at (-0.06,-4.920) {ESPnet Turn-Taking};
\fill[mptbHeatBlue!74!white] (0.000,-5.120) rectangle (0.920,-4.720);
\node[font=\tiny,text=white] at (0.460,-4.920) {87.4};
\fill[mptbHeatBlue!76!white] (0.920,-5.120) rectangle (1.840,-4.720);
\node[font=\tiny,text=white] at (1.380,-4.920) {89.4};
\fill[mptbHeatBlue!74!white] (1.840,-5.120) rectangle (2.760,-4.720);
\node[font=\tiny,text=white] at (2.300,-4.920) {86.5};
\fill[mptbHeatBlue!71!white] (2.760,-5.120) rectangle (3.680,-4.720);
\node[font=\tiny,text=white] at (3.220,-4.920) {84.1};
\fill[mptbHeatBlue!70!white] (3.680,-5.120) rectangle (4.600,-4.720);
\node[font=\tiny,text=white] at (4.140,-4.920) {82.9};
\fill[mptbHeatBlue!75!white] (4.600,-5.120) rectangle (5.520,-4.720);
\node[font=\tiny,text=white] at (5.060,-4.920) {88.8};
\draw[white,line width=0.6pt] (0,-5.120) -- (5.520,-5.120);
\draw[black!35,line width=0.3pt] (0,0) rectangle (5.520,-5.120);
\end{scope}
\begin{scope}[xshift=8.42cm]
\node[anchor=south west,font=\scriptsize\bfseries,inner sep=0] at (0,0.62) {(b) INT recall (\%) $\uparrow$};
\node[font=\tiny,anchor=south] at (0.460,0.06) {Argum.};
\node[font=\tiny,anchor=south] at (1.380,0.06) {Casual};
\node[font=\tiny,anchor=south] at (2.300,0.06) {Collab.};
\node[font=\tiny,anchor=south] at (3.220,0.06) {Instr.};
\node[font=\tiny,anchor=south] at (4.140,0.06) {Narr.};
\node[font=\tiny,anchor=south] at (5.060,0.06) {Task};
\node[font=\tiny,anchor=east] at (-0.06,-0.200) {RMS Energy};
\fill[mptbHeatBlue!53!white] (0.000,-0.400) rectangle (0.920,0.000);
\node[font=\tiny,text=white] at (0.460,-0.200) {61.8};
\fill[mptbHeatBlue!60!white] (0.920,-0.400) rectangle (1.840,0.000);
\node[font=\tiny,text=white] at (1.380,-0.200) {71.1};
\fill[mptbHeatBlue!55!white] (1.840,-0.400) rectangle (2.760,0.000);
\node[font=\tiny,text=white] at (2.300,-0.200) {65.2};
\fill[mptbHeatBlue!64!white] (2.760,-0.400) rectangle (3.680,0.000);
\node[font=\tiny,text=white] at (3.220,-0.200) {75.0};
\fill[mptbHeatBlue!45!white] (3.680,-0.400) rectangle (4.600,0.000);
\node[font=\tiny,text=black] at (4.140,-0.200) {53.1};
\fill[mptbHeatBlue!59!white] (4.600,-0.400) rectangle (5.520,0.000);
\node[font=\tiny,text=white] at (5.060,-0.200) {69.8};
\node[font=\tiny,anchor=east] at (-0.06,-0.600) {WebRTC VAD};
\fill[mptbHeatBlue!76!white] (0.000,-0.800) rectangle (0.920,-0.400);
\node[font=\tiny,text=white] at (0.460,-0.600) {89.1};
\fill[mptbHeatBlue!77!white] (0.920,-0.800) rectangle (1.840,-0.400);
\node[font=\tiny,text=white] at (1.380,-0.600) {91.1};
\fill[mptbHeatBlue!67!white] (1.840,-0.800) rectangle (2.760,-0.400);
\node[font=\tiny,text=white] at (2.300,-0.600) {78.8};
\fill[mptbHeatBlue!72!white] (2.760,-0.800) rectangle (3.680,-0.400);
\node[font=\tiny,text=white] at (3.220,-0.600) {85.0};
\fill[mptbHeatBlue!64!white] (3.680,-0.800) rectangle (4.600,-0.400);
\node[font=\tiny,text=white] at (4.140,-0.600) {75.0};
\fill[mptbHeatBlue!73!white] (4.600,-0.800) rectangle (5.520,-0.400);
\node[font=\tiny,text=white] at (5.060,-0.600) {86.0};
\node[font=\tiny,anchor=east] at (-0.06,-1.000) {Silero VAD};
\fill[mptbHeatBlue!76!white] (0.000,-1.200) rectangle (0.920,-0.800);
\node[font=\tiny,text=white] at (0.460,-1.000) {89.1};
\fill[mptbHeatBlue!79!white] (0.920,-1.200) rectangle (1.840,-0.800);
\node[font=\tiny,text=white] at (1.380,-1.000) {93.3};
\fill[mptbHeatBlue!71!white] (1.840,-1.200) rectangle (2.760,-0.800);
\node[font=\tiny,text=white] at (2.300,-1.000) {83.3};
\fill[mptbHeatBlue!70!white] (2.760,-1.200) rectangle (3.680,-0.800);
\node[font=\tiny,text=white] at (3.220,-1.000) {82.5};
\fill[mptbHeatBlue!64!white] (3.680,-1.200) rectangle (4.600,-0.800);
\node[font=\tiny,text=white] at (4.140,-1.000) {75.0};
\fill[mptbHeatBlue!73!white] (4.600,-1.200) rectangle (5.520,-0.800);
\node[font=\tiny,text=white] at (5.060,-1.000) {86.0};
\draw[white,line width=0.6pt] (0,-1.200) -- (5.520,-1.200);
\node[font=\tiny,anchor=east] at (-0.06,-1.560) {Smart Turn v2};
\fill[mptbHeatBlue!57!white] (0.000,-1.760) rectangle (0.920,-1.360);
\node[font=\tiny,text=white] at (0.460,-1.560) {67.3};
\fill[mptbHeatBlue!62!white] (0.920,-1.760) rectangle (1.840,-1.360);
\node[font=\tiny,text=white] at (1.380,-1.560) {73.3};
\fill[mptbHeatBlue!48!white] (1.840,-1.760) rectangle (2.760,-1.360);
\node[font=\tiny,text=black] at (2.300,-1.560) {56.1};
\fill[mptbHeatBlue!60!white] (2.760,-1.760) rectangle (3.680,-1.360);
\node[font=\tiny,text=white] at (3.220,-1.560) {70.0};
\fill[mptbHeatBlue!72!white] (3.680,-1.760) rectangle (4.600,-1.360);
\node[font=\tiny,text=white] at (4.140,-1.560) {84.4};
\fill[mptbHeatBlue!55!white] (4.600,-1.760) rectangle (5.520,-1.360);
\node[font=\tiny,text=white] at (5.060,-1.560) {65.1};
\node[font=\tiny,anchor=east] at (-0.06,-1.960) {Kyutai SVAD};
\fill[mptbHeatBlue!46!white] (0.000,-2.160) rectangle (0.920,-1.760);
\node[font=\tiny,text=black] at (0.460,-1.960) {54.5};
\fill[mptbHeatBlue!45!white] (0.920,-2.160) rectangle (1.840,-1.760);
\node[font=\tiny,text=black] at (1.380,-1.960) {53.3};
\fill[mptbHeatBlue!40!white] (1.840,-2.160) rectangle (2.760,-1.760);
\node[font=\tiny,text=black] at (2.300,-1.960) {47.0};
\fill[mptbHeatBlue!66!white] (2.760,-2.160) rectangle (3.680,-1.760);
\node[font=\tiny,text=white] at (3.220,-1.960) {77.5};
\fill[mptbHeatBlue!50!white] (3.680,-2.160) rectangle (4.600,-1.760);
\node[font=\tiny,text=black] at (4.140,-1.960) {59.4};
\fill[mptbHeatBlue!45!white] (4.600,-2.160) rectangle (5.520,-1.760);
\node[font=\tiny,text=black] at (5.060,-1.960) {53.5};
\node[font=\tiny,anchor=east] at (-0.06,-2.360) {Mimi Endpointer};
\fill[mptbHeatBlue!8!white] (0.000,-2.560) rectangle (0.920,-2.160);
\node[font=\tiny,text=black] at (0.460,-2.360) {9.1};
\fill[mptbHeatBlue!13!white] (0.920,-2.560) rectangle (1.840,-2.160);
\node[font=\tiny,text=black] at (1.380,-2.360) {15.6};
\fill[mptbHeatBlue!13!white] (1.840,-2.560) rectangle (2.760,-2.160);
\node[font=\tiny,text=black] at (2.300,-2.360) {15.2};
\fill[mptbHeatBlue!13!white] (2.760,-2.560) rectangle (3.680,-2.160);
\node[font=\tiny,text=black] at (3.220,-2.360) {15.0};
\fill[mptbHeatBlue!13!white] (3.680,-2.560) rectangle (4.600,-2.160);
\node[font=\tiny,text=black] at (4.140,-2.360) {15.6};
\fill[mptbHeatBlue!12!white] (4.600,-2.560) rectangle (5.520,-2.160);
\node[font=\tiny,text=black] at (5.060,-2.360) {14.0};
\draw[white,line width=0.6pt] (0,-2.560) -- (5.520,-2.560);
\node[font=\tiny,anchor=east] at (-0.06,-2.920) {VAP};
\fill[mptbHeatBlue!6!white] (0.000,-3.120) rectangle (0.920,-2.720);
\node[font=\tiny,text=black] at (0.460,-2.920) {7.3};
\fill[mptbHeatBlue!13!white] (0.920,-3.120) rectangle (1.840,-2.720);
\node[font=\tiny,text=black] at (1.380,-2.920) {15.6};
\fill[mptbHeatBlue!8!white] (1.840,-3.120) rectangle (2.760,-2.720);
\node[font=\tiny,text=black] at (2.300,-2.920) {9.1};
\fill[mptbHeatBlue!13!white] (2.760,-3.120) rectangle (3.680,-2.720);
\node[font=\tiny,text=black] at (3.220,-2.920) {15.0};
\fill[mptbHeatBlue!8!white] (3.680,-3.120) rectangle (4.600,-2.720);
\node[font=\tiny,text=black] at (4.140,-2.920) {9.4};
\fill[mptbHeatBlue!14!white] (4.600,-3.120) rectangle (5.520,-2.720);
\node[font=\tiny,text=black] at (5.060,-2.920) {16.3};
\node[font=\tiny,anchor=east] at (-0.06,-3.320) {MuVAP};
\fill[mptbHeatBlue!26!white] (0.000,-3.520) rectangle (0.920,-3.120);
\node[font=\tiny,text=black] at (0.460,-3.320) {30.9};
\fill[mptbHeatBlue!32!white] (0.920,-3.520) rectangle (1.840,-3.120);
\node[font=\tiny,text=black] at (1.380,-3.320) {37.8};
\fill[mptbHeatBlue!30!white] (1.840,-3.520) rectangle (2.760,-3.120);
\node[font=\tiny,text=black] at (2.300,-3.320) {34.8};
\fill[mptbHeatBlue!30!white] (2.760,-3.520) rectangle (3.680,-3.120);
\node[font=\tiny,text=black] at (3.220,-3.320) {35.0};
\fill[mptbHeatBlue!21!white] (3.680,-3.520) rectangle (4.600,-3.120);
\node[font=\tiny,text=black] at (4.140,-3.320) {25.0};
\fill[mptbHeatBlue!36!white] (4.600,-3.520) rectangle (5.520,-3.120);
\node[font=\tiny,text=black] at (5.060,-3.320) {41.9};
\node[font=\tiny,anchor=east] at (-0.06,-3.720) {DualTurn};
\fill[mptbHeatBlue!31!white] (0.000,-3.920) rectangle (0.920,-3.520);
\node[font=\tiny,text=black] at (0.460,-3.720) {36.4};
\fill[mptbHeatBlue!34!white] (0.920,-3.920) rectangle (1.840,-3.520);
\node[font=\tiny,text=black] at (1.380,-3.720) {40.0};
\fill[mptbHeatBlue!28!white] (1.840,-3.920) rectangle (2.760,-3.520);
\node[font=\tiny,text=black] at (2.300,-3.720) {33.3};
\fill[mptbHeatBlue!40!white] (2.760,-3.920) rectangle (3.680,-3.520);
\node[font=\tiny,text=black] at (3.220,-3.720) {47.5};
\fill[mptbHeatBlue!29!white] (3.680,-3.920) rectangle (4.600,-3.520);
\node[font=\tiny,text=black] at (4.140,-3.720) {34.4};
\fill[mptbHeatBlue!28!white] (4.600,-3.920) rectangle (5.520,-3.520);
\node[font=\tiny,text=black] at (5.060,-3.720) {32.6};
\node[font=\tiny,anchor=east] at (-0.06,-4.120) {WavLM Anchor};
\fill[mptbHeatBlue!11!white] (0.000,-4.320) rectangle (0.920,-3.920);
\node[font=\tiny,text=black] at (0.460,-4.120) {12.7};
\fill[mptbHeatBlue!6!white] (0.920,-4.320) rectangle (1.840,-3.920);
\node[font=\tiny,text=black] at (1.380,-4.120) {6.7};
\fill[mptbHeatBlue!18!white] (1.840,-4.320) rectangle (2.760,-3.920);
\node[font=\tiny,text=black] at (2.300,-4.120) {21.2};
\fill[mptbHeatBlue!6!white] (2.760,-4.320) rectangle (3.680,-3.920);
\node[font=\tiny,text=black] at (3.220,-4.120) {7.5};
\fill[mptbHeatBlue!13!white] (3.680,-4.320) rectangle (4.600,-3.920);
\node[font=\tiny,text=black] at (4.140,-4.120) {15.6};
\fill[mptbHeatBlue!8!white] (4.600,-4.320) rectangle (5.520,-3.920);
\node[font=\tiny,text=black] at (5.060,-4.120) {9.3};
\node[font=\tiny,anchor=east] at (-0.06,-4.520) {Turn-1-Mini};
\fill[black!6] (0.000,-4.720) rectangle (0.920,-4.320);
\node[font=\tiny,text=black!45] at (0.460,-4.520) {---};
\fill[black!6] (0.920,-4.720) rectangle (1.840,-4.320);
\node[font=\tiny,text=black!45] at (1.380,-4.520) {---};
\fill[black!6] (1.840,-4.720) rectangle (2.760,-4.320);
\node[font=\tiny,text=black!45] at (2.300,-4.520) {---};
\fill[black!6] (2.760,-4.720) rectangle (3.680,-4.320);
\node[font=\tiny,text=black!45] at (3.220,-4.520) {---};
\fill[black!6] (3.680,-4.720) rectangle (4.600,-4.320);
\node[font=\tiny,text=black!45] at (4.140,-4.520) {---};
\fill[black!6] (4.600,-4.720) rectangle (5.520,-4.320);
\node[font=\tiny,text=black!45] at (5.060,-4.520) {---};
\node[font=\tiny,anchor=east] at (-0.06,-4.920) {ESPnet Turn-Taking};
\fill[mptbHeatBlue!0!white] (0.000,-5.120) rectangle (0.920,-4.720);
\node[font=\tiny,text=black] at (0.460,-4.920) {0.0};
\fill[mptbHeatBlue!0!white] (0.920,-5.120) rectangle (1.840,-4.720);
\node[font=\tiny,text=black] at (1.380,-4.920) {0.0};
\fill[mptbHeatBlue!1!white] (1.840,-5.120) rectangle (2.760,-4.720);
\node[font=\tiny,text=black] at (2.300,-4.920) {1.5};
\fill[mptbHeatBlue!2!white] (2.760,-5.120) rectangle (3.680,-4.720);
\node[font=\tiny,text=black] at (3.220,-4.920) {2.5};
\fill[mptbHeatBlue!0!white] (3.680,-5.120) rectangle (4.600,-4.720);
\node[font=\tiny,text=black] at (4.140,-4.920) {0.0};
\fill[mptbHeatBlue!2!white] (4.600,-5.120) rectangle (5.520,-4.720);
\node[font=\tiny,text=black] at (5.060,-4.920) {2.3};
\draw[white,line width=0.6pt] (0,-5.120) -- (5.520,-5.120);
\draw[black!35,line width=0.3pt] (0,0) rectangle (5.520,-5.120);
\end{scope}
\begin{scope}[yshift=-6.270cm]
\begin{scope}[xshift=0cm]
\node[anchor=south west,font=\scriptsize\bfseries,inner sep=0] at (0,0.62) {(c) EOT false-positive rate (\%) $\downarrow$};
\node[font=\tiny,anchor=south] at (0.460,0.06) {Argum.};
\node[font=\tiny,anchor=south] at (1.380,0.06) {Casual};
\node[font=\tiny,anchor=south] at (2.300,0.06) {Collab.};
\node[font=\tiny,anchor=south] at (3.220,0.06) {Instr.};
\node[font=\tiny,anchor=south] at (4.140,0.06) {Narr.};
\node[font=\tiny,anchor=south] at (5.060,0.06) {Task};
\node[font=\tiny,anchor=east] at (-0.06,-0.200) {RMS Energy};
\fill[mptbHeatOrange!29!white] (0.000,-0.400) rectangle (0.920,0.000);
\node[font=\tiny,text=black] at (0.460,-0.200) {34.2};
\fill[mptbHeatOrange!21!white] (0.920,-0.400) rectangle (1.840,0.000);
\node[font=\tiny,text=black] at (1.380,-0.200) {25.0};
\fill[mptbHeatOrange!31!white] (1.840,-0.400) rectangle (2.760,0.000);
\node[font=\tiny,text=black] at (2.300,-0.200) {37.0};
\fill[mptbHeatOrange!39!white] (2.760,-0.400) rectangle (3.680,0.000);
\node[font=\tiny,text=black] at (3.220,-0.200) {45.7};
\fill[mptbHeatOrange!44!white] (3.680,-0.400) rectangle (4.600,0.000);
\node[font=\tiny,text=black] at (4.140,-0.200) {51.4};
\fill[mptbHeatOrange!45!white] (4.600,-0.400) rectangle (5.520,0.000);
\node[font=\tiny,text=black] at (5.060,-0.200) {52.4};
\node[font=\tiny,anchor=east] at (-0.06,-0.600) {WebRTC VAD};
\fill[mptbHeatOrange!74!white] (0.000,-0.800) rectangle (0.920,-0.400);
\node[font=\tiny,text=white] at (0.460,-0.600) {86.8};
\fill[mptbHeatOrange!70!white] (0.920,-0.800) rectangle (1.840,-0.400);
\node[font=\tiny,text=white] at (1.380,-0.600) {82.1};
\fill[mptbHeatOrange!79!white] (1.840,-0.800) rectangle (2.760,-0.400);
\node[font=\tiny,text=white] at (2.300,-0.600) {92.6};
\fill[mptbHeatOrange!83!white] (2.760,-0.800) rectangle (3.680,-0.400);
\node[font=\tiny,text=white] at (3.220,-0.600) {97.1};
\fill[mptbHeatOrange!78!white] (3.680,-0.800) rectangle (4.600,-0.400);
\node[font=\tiny,text=white] at (4.140,-0.600) {91.9};
\fill[mptbHeatOrange!77!white] (4.600,-0.800) rectangle (5.520,-0.400);
\node[font=\tiny,text=white] at (5.060,-0.600) {90.5};
\node[font=\tiny,anchor=east] at (-0.06,-1.000) {Silero VAD};
\fill[mptbHeatOrange!83!white] (0.000,-1.200) rectangle (0.920,-0.800);
\node[font=\tiny,text=white] at (0.460,-1.000) {97.4};
\fill[mptbHeatOrange!82!white] (0.920,-1.200) rectangle (1.840,-0.800);
\node[font=\tiny,text=white] at (1.380,-1.000) {96.4};
\fill[mptbHeatOrange!79!white] (1.840,-1.200) rectangle (2.760,-0.800);
\node[font=\tiny,text=white] at (2.300,-1.000) {92.6};
\fill[mptbHeatOrange!80!white] (2.760,-1.200) rectangle (3.680,-0.800);
\node[font=\tiny,text=white] at (3.220,-1.000) {94.3};
\fill[mptbHeatOrange!76!white] (3.680,-1.200) rectangle (4.600,-0.800);
\node[font=\tiny,text=white] at (4.140,-1.000) {89.2};
\fill[mptbHeatOrange!77!white] (4.600,-1.200) rectangle (5.520,-0.800);
\node[font=\tiny,text=white] at (5.060,-1.000) {90.5};
\draw[white,line width=0.6pt] (0,-1.200) -- (5.520,-1.200);
\node[font=\tiny,anchor=east] at (-0.06,-1.560) {Smart Turn v2};
\fill[mptbHeatOrange!11!white] (0.000,-1.760) rectangle (0.920,-1.360);
\node[font=\tiny,text=black] at (0.460,-1.560) {13.2};
\fill[mptbHeatOrange!15!white] (0.920,-1.760) rectangle (1.840,-1.360);
\node[font=\tiny,text=black] at (1.380,-1.560) {17.9};
\fill[mptbHeatOrange!16!white] (1.840,-1.760) rectangle (2.760,-1.360);
\node[font=\tiny,text=black] at (2.300,-1.560) {18.5};
\fill[mptbHeatOrange!7!white] (2.760,-1.760) rectangle (3.680,-1.360);
\node[font=\tiny,text=black] at (3.220,-1.560) {8.6};
\fill[mptbHeatOrange!5!white] (3.680,-1.760) rectangle (4.600,-1.360);
\node[font=\tiny,text=black] at (4.140,-1.560) {5.4};
\fill[mptbHeatOrange!8!white] (4.600,-1.760) rectangle (5.520,-1.360);
\node[font=\tiny,text=black] at (5.060,-1.560) {9.5};
\node[font=\tiny,anchor=east] at (-0.06,-1.960) {Kyutai SVAD};
\fill[mptbHeatOrange!7!white] (0.000,-2.160) rectangle (0.920,-1.760);
\node[font=\tiny,text=black] at (0.460,-1.960) {7.9};
\fill[mptbHeatOrange!3!white] (0.920,-2.160) rectangle (1.840,-1.760);
\node[font=\tiny,text=black] at (1.380,-1.960) {3.6};
\fill[mptbHeatOrange!6!white] (1.840,-2.160) rectangle (2.760,-1.760);
\node[font=\tiny,text=black] at (2.300,-1.960) {7.4};
\fill[mptbHeatOrange!2!white] (2.760,-2.160) rectangle (3.680,-1.760);
\node[font=\tiny,text=black] at (3.220,-1.960) {2.9};
\fill[mptbHeatOrange!2!white] (3.680,-2.160) rectangle (4.600,-1.760);
\node[font=\tiny,text=black] at (4.140,-1.960) {2.7};
\fill[mptbHeatOrange!0!white] (4.600,-2.160) rectangle (5.520,-1.760);
\node[font=\tiny,text=black] at (5.060,-1.960) {0.0};
\node[font=\tiny,anchor=east] at (-0.06,-2.360) {Mimi Endpointer};
\fill[mptbHeatOrange!4!white] (0.000,-2.560) rectangle (0.920,-2.160);
\node[font=\tiny,text=black] at (0.460,-2.360) {5.3};
\fill[mptbHeatOrange!0!white] (0.920,-2.560) rectangle (1.840,-2.160);
\node[font=\tiny,text=black] at (1.380,-2.360) {0.0};
\fill[mptbHeatOrange!6!white] (1.840,-2.560) rectangle (2.760,-2.160);
\node[font=\tiny,text=black] at (2.300,-2.360) {7.4};
\fill[mptbHeatOrange!0!white] (2.760,-2.560) rectangle (3.680,-2.160);
\node[font=\tiny,text=black] at (3.220,-2.360) {0.0};
\fill[mptbHeatOrange!7!white] (3.680,-2.560) rectangle (4.600,-2.160);
\node[font=\tiny,text=black] at (4.140,-2.360) {8.1};
\fill[mptbHeatOrange!0!white] (4.600,-2.560) rectangle (5.520,-2.160);
\node[font=\tiny,text=black] at (5.060,-2.360) {0.0};
\draw[white,line width=0.6pt] (0,-2.560) -- (5.520,-2.560);
\node[font=\tiny,anchor=east] at (-0.06,-2.920) {VAP};
\fill[mptbHeatOrange!11!white] (0.000,-3.120) rectangle (0.920,-2.720);
\node[font=\tiny,text=black] at (0.460,-2.920) {13.2};
\fill[mptbHeatOrange!3!white] (0.920,-3.120) rectangle (1.840,-2.720);
\node[font=\tiny,text=black] at (1.380,-2.920) {3.6};
\fill[mptbHeatOrange!3!white] (1.840,-3.120) rectangle (2.760,-2.720);
\node[font=\tiny,text=black] at (2.300,-2.920) {3.7};
\fill[mptbHeatOrange!7!white] (2.760,-3.120) rectangle (3.680,-2.720);
\node[font=\tiny,text=black] at (3.220,-2.920) {8.6};
\fill[mptbHeatOrange!9!white] (3.680,-3.120) rectangle (4.600,-2.720);
\node[font=\tiny,text=black] at (4.140,-2.920) {10.8};
\fill[mptbHeatOrange!0!white] (4.600,-3.120) rectangle (5.520,-2.720);
\node[font=\tiny,text=black] at (5.060,-2.920) {0.0};
\node[font=\tiny,anchor=east] at (-0.06,-3.320) {MuVAP};
\fill[mptbHeatOrange!16!white] (0.000,-3.520) rectangle (0.920,-3.120);
\node[font=\tiny,text=black] at (0.460,-3.320) {18.4};
\fill[mptbHeatOrange!0!white] (0.920,-3.520) rectangle (1.840,-3.120);
\node[font=\tiny,text=black] at (1.380,-3.320) {0.0};
\fill[mptbHeatOrange!16!white] (1.840,-3.520) rectangle (2.760,-3.120);
\node[font=\tiny,text=black] at (2.300,-3.320) {18.5};
\fill[mptbHeatOrange!2!white] (2.760,-3.520) rectangle (3.680,-3.120);
\node[font=\tiny,text=black] at (3.220,-3.320) {2.9};
\fill[mptbHeatOrange!9!white] (3.680,-3.520) rectangle (4.600,-3.120);
\node[font=\tiny,text=black] at (4.140,-3.320) {10.8};
\fill[mptbHeatOrange!8!white] (4.600,-3.520) rectangle (5.520,-3.120);
\node[font=\tiny,text=black] at (5.060,-3.320) {9.5};
\node[font=\tiny,anchor=east] at (-0.06,-3.720) {DualTurn};
\fill[mptbHeatOrange!13!white] (0.000,-3.920) rectangle (0.920,-3.520);
\node[font=\tiny,text=black] at (0.460,-3.720) {15.8};
\fill[mptbHeatOrange!6!white] (0.920,-3.920) rectangle (1.840,-3.520);
\node[font=\tiny,text=black] at (1.380,-3.720) {7.1};
\fill[mptbHeatOrange!13!white] (1.840,-3.920) rectangle (2.760,-3.520);
\node[font=\tiny,text=black] at (2.300,-3.720) {14.8};
\fill[mptbHeatOrange!2!white] (2.760,-3.920) rectangle (3.680,-3.520);
\node[font=\tiny,text=black] at (3.220,-3.720) {2.9};
\fill[mptbHeatOrange!7!white] (3.680,-3.920) rectangle (4.600,-3.520);
\node[font=\tiny,text=black] at (4.140,-3.720) {8.1};
\fill[mptbHeatOrange!16!white] (4.600,-3.920) rectangle (5.520,-3.520);
\node[font=\tiny,text=black] at (5.060,-3.720) {19.0};
\node[font=\tiny,anchor=east] at (-0.06,-4.120) {WavLM Anchor};
\fill[mptbHeatOrange!22!white] (0.000,-4.320) rectangle (0.920,-3.920);
\node[font=\tiny,text=black] at (0.460,-4.120) {26.3};
\fill[mptbHeatOrange!24!white] (0.920,-4.320) rectangle (1.840,-3.920);
\node[font=\tiny,text=black] at (1.380,-4.120) {28.6};
\fill[mptbHeatOrange!13!white] (1.840,-4.320) rectangle (2.760,-3.920);
\node[font=\tiny,text=black] at (2.300,-4.120) {14.8};
\fill[mptbHeatOrange!22!white] (2.760,-4.320) rectangle (3.680,-3.920);
\node[font=\tiny,text=black] at (3.220,-4.120) {25.7};
\fill[mptbHeatOrange!11!white] (3.680,-4.320) rectangle (4.600,-3.920);
\node[font=\tiny,text=black] at (4.140,-4.120) {13.5};
\fill[mptbHeatOrange!24!white] (4.600,-4.320) rectangle (5.520,-3.920);
\node[font=\tiny,text=black] at (5.060,-4.120) {28.6};
\node[font=\tiny,anchor=east] at (-0.06,-4.520) {Turn-1-Mini};
\fill[mptbHeatOrange!29!white] (0.000,-4.720) rectangle (0.920,-4.320);
\node[font=\tiny,text=black] at (0.460,-4.520) {34.2};
\fill[mptbHeatOrange!12!white] (0.920,-4.720) rectangle (1.840,-4.320);
\node[font=\tiny,text=black] at (1.380,-4.520) {14.3};
\fill[mptbHeatOrange!25!white] (1.840,-4.720) rectangle (2.760,-4.320);
\node[font=\tiny,text=black] at (2.300,-4.520) {29.6};
\fill[mptbHeatOrange!19!white] (2.760,-4.720) rectangle (3.680,-4.320);
\node[font=\tiny,text=black] at (3.220,-4.520) {22.9};
\fill[mptbHeatOrange!23!white] (3.680,-4.720) rectangle (4.600,-4.320);
\node[font=\tiny,text=black] at (4.140,-4.520) {27.0};
\fill[mptbHeatOrange!16!white] (4.600,-4.720) rectangle (5.520,-4.320);
\node[font=\tiny,text=black] at (5.060,-4.520) {19.0};
\node[font=\tiny,anchor=east] at (-0.06,-4.920) {ESPnet Turn-Taking};
\fill[mptbHeatOrange!13!white] (0.000,-5.120) rectangle (0.920,-4.720);
\node[font=\tiny,text=black] at (0.460,-4.920) {15.8};
\fill[mptbHeatOrange!9!white] (0.920,-5.120) rectangle (1.840,-4.720);
\node[font=\tiny,text=black] at (1.380,-4.920) {10.7};
\fill[mptbHeatOrange!9!white] (1.840,-5.120) rectangle (2.760,-4.720);
\node[font=\tiny,text=black] at (2.300,-4.920) {11.1};
\fill[mptbHeatOrange!10!white] (2.760,-5.120) rectangle (3.680,-4.720);
\node[font=\tiny,text=black] at (3.220,-4.920) {11.4};
\fill[mptbHeatOrange!14!white] (3.680,-5.120) rectangle (4.600,-4.720);
\node[font=\tiny,text=black] at (4.140,-4.920) {16.2};
\fill[mptbHeatOrange!4!white] (4.600,-5.120) rectangle (5.520,-4.720);
\node[font=\tiny,text=black] at (5.060,-4.920) {4.8};
\draw[white,line width=0.6pt] (0,-5.120) -- (5.520,-5.120);
\draw[black!35,line width=0.3pt] (0,0) rectangle (5.520,-5.120);
\end{scope}
\begin{scope}[xshift=8.42cm]
\node[anchor=south west,font=\scriptsize\bfseries,inner sep=0] at (0,0.62) {(d) INT false-positive rate (\%) $\downarrow$};
\node[font=\tiny,anchor=south] at (0.460,0.06) {Argum.};
\node[font=\tiny,anchor=south] at (1.380,0.06) {Casual};
\node[font=\tiny,anchor=south] at (2.300,0.06) {Collab.};
\node[font=\tiny,anchor=south] at (3.220,0.06) {Instr.};
\node[font=\tiny,anchor=south] at (4.140,0.06) {Narr.};
\node[font=\tiny,anchor=south] at (5.060,0.06) {Task};
\node[font=\tiny,anchor=east] at (-0.06,-0.200) {RMS Energy};
\fill[mptbHeatOrange!22!white] (0.000,-0.400) rectangle (0.920,0.000);
\node[font=\tiny,text=black] at (0.460,-0.200) {25.3};
\fill[mptbHeatOrange!23!white] (0.920,-0.400) rectangle (1.840,0.000);
\node[font=\tiny,text=black] at (1.380,-0.200) {27.1};
\fill[mptbHeatOrange!17!white] (1.840,-0.400) rectangle (2.760,0.000);
\node[font=\tiny,text=black] at (2.300,-0.200) {19.9};
\fill[mptbHeatOrange!25!white] (2.760,-0.400) rectangle (3.680,0.000);
\node[font=\tiny,text=black] at (3.220,-0.200) {30.0};
\fill[mptbHeatOrange!21!white] (3.680,-0.400) rectangle (4.600,0.000);
\node[font=\tiny,text=black] at (4.140,-0.200) {24.5};
\fill[mptbHeatOrange!18!white] (4.600,-0.400) rectangle (5.520,0.000);
\node[font=\tiny,text=black] at (5.060,-0.200) {21.7};
\node[font=\tiny,anchor=east] at (-0.06,-0.600) {WebRTC VAD};
\fill[mptbHeatOrange!71!white] (0.000,-0.800) rectangle (0.920,-0.400);
\node[font=\tiny,text=white] at (0.460,-0.600) {83.1};
\fill[mptbHeatOrange!74!white] (0.920,-0.800) rectangle (1.840,-0.400);
\node[font=\tiny,text=white] at (1.380,-0.600) {87.1};
\fill[mptbHeatOrange!68!white] (1.840,-0.800) rectangle (2.760,-0.400);
\node[font=\tiny,text=white] at (2.300,-0.600) {80.1};
\fill[mptbHeatOrange!74!white] (2.760,-0.800) rectangle (3.680,-0.400);
\node[font=\tiny,text=white] at (3.220,-0.600) {86.6};
\fill[mptbHeatOrange!69!white] (3.680,-0.800) rectangle (4.600,-0.400);
\node[font=\tiny,text=white] at (4.140,-0.600) {81.5};
\fill[mptbHeatOrange!71!white] (4.600,-0.800) rectangle (5.520,-0.400);
\node[font=\tiny,text=white] at (5.060,-0.600) {83.2};
\node[font=\tiny,anchor=east] at (-0.06,-1.000) {Silero VAD};
\fill[mptbHeatOrange!75!white] (0.000,-1.200) rectangle (0.920,-0.800);
\node[font=\tiny,text=white] at (0.460,-1.000) {87.7};
\fill[mptbHeatOrange!77!white] (0.920,-1.200) rectangle (1.840,-0.800);
\node[font=\tiny,text=white] at (1.380,-1.000) {91.1};
\fill[mptbHeatOrange!77!white] (1.840,-1.200) rectangle (2.760,-0.800);
\node[font=\tiny,text=white] at (2.300,-1.000) {90.3};
\fill[mptbHeatOrange!76!white] (2.760,-1.200) rectangle (3.680,-0.800);
\node[font=\tiny,text=white] at (3.220,-1.000) {89.9};
\fill[mptbHeatOrange!75!white] (3.680,-1.200) rectangle (4.600,-0.800);
\node[font=\tiny,text=white] at (4.140,-1.000) {88.0};
\fill[mptbHeatOrange!75!white] (4.600,-1.200) rectangle (5.520,-0.800);
\node[font=\tiny,text=white] at (5.060,-1.000) {88.0};
\draw[white,line width=0.6pt] (0,-1.200) -- (5.520,-1.200);
\node[font=\tiny,anchor=east] at (-0.06,-1.560) {Smart Turn v2};
\fill[mptbHeatOrange!57!white] (0.000,-1.760) rectangle (0.920,-1.360);
\node[font=\tiny,text=white] at (0.460,-1.560) {66.9};
\fill[mptbHeatOrange!53!white] (0.920,-1.760) rectangle (1.840,-1.360);
\node[font=\tiny,text=white] at (1.380,-1.560) {62.7};
\fill[mptbHeatOrange!52!white] (1.840,-1.760) rectangle (2.760,-1.360);
\node[font=\tiny,text=white] at (2.300,-1.560) {61.4};
\fill[mptbHeatOrange!54!white] (2.760,-1.760) rectangle (3.680,-1.360);
\node[font=\tiny,text=white] at (3.220,-1.560) {64.1};
\fill[mptbHeatOrange!59!white] (3.680,-1.760) rectangle (4.600,-1.360);
\node[font=\tiny,text=white] at (4.140,-1.560) {69.0};
\fill[mptbHeatOrange!53!white] (4.600,-1.760) rectangle (5.520,-1.360);
\node[font=\tiny,text=white] at (5.060,-1.560) {62.0};
\node[font=\tiny,anchor=east] at (-0.06,-1.960) {Kyutai SVAD};
\fill[mptbHeatOrange!4!white] (0.000,-2.160) rectangle (0.920,-1.760);
\node[font=\tiny,text=black] at (0.460,-1.960) {4.5};
\fill[mptbHeatOrange!6!white] (0.920,-2.160) rectangle (1.840,-1.760);
\node[font=\tiny,text=black] at (1.380,-1.960) {7.6};
\fill[mptbHeatOrange!6!white] (1.840,-2.160) rectangle (2.760,-1.760);
\node[font=\tiny,text=black] at (2.300,-1.960) {7.4};
\fill[mptbHeatOrange!5!white] (2.760,-2.160) rectangle (3.680,-1.760);
\node[font=\tiny,text=black] at (3.220,-1.960) {6.0};
\fill[mptbHeatOrange!6!white] (3.680,-2.160) rectangle (4.600,-1.760);
\node[font=\tiny,text=black] at (4.140,-1.960) {7.4};
\fill[mptbHeatOrange!5!white] (4.600,-2.160) rectangle (5.520,-1.760);
\node[font=\tiny,text=black] at (5.060,-1.960) {6.0};
\node[font=\tiny,anchor=east] at (-0.06,-2.360) {Mimi Endpointer};
\fill[mptbHeatOrange!2!white] (0.000,-2.560) rectangle (0.920,-2.160);
\node[font=\tiny,text=black] at (0.460,-2.360) {2.6};
\fill[mptbHeatOrange!7!white] (0.920,-2.560) rectangle (1.840,-2.160);
\node[font=\tiny,text=black] at (1.380,-2.360) {8.0};
\fill[mptbHeatOrange!3!white] (1.840,-2.560) rectangle (2.760,-2.160);
\node[font=\tiny,text=black] at (2.300,-2.360) {3.4};
\fill[mptbHeatOrange!2!white] (2.760,-2.560) rectangle (3.680,-2.160);
\node[font=\tiny,text=black] at (3.220,-2.360) {2.3};
\fill[mptbHeatOrange!3!white] (3.680,-2.560) rectangle (4.600,-2.160);
\node[font=\tiny,text=black] at (4.140,-2.360) {3.2};
\fill[mptbHeatOrange!2!white] (4.600,-2.560) rectangle (5.520,-2.160);
\node[font=\tiny,text=black] at (5.060,-2.360) {2.7};
\draw[white,line width=0.6pt] (0,-2.560) -- (5.520,-2.560);
\node[font=\tiny,anchor=east] at (-0.06,-2.920) {VAP};
\fill[mptbHeatOrange!0!white] (0.000,-3.120) rectangle (0.920,-2.720);
\node[font=\tiny,text=black] at (0.460,-2.920) {0.0};
\fill[mptbHeatOrange!4!white] (0.920,-3.120) rectangle (1.840,-2.720);
\node[font=\tiny,text=black] at (1.380,-2.920) {4.4};
\fill[mptbHeatOrange!0!white] (1.840,-3.120) rectangle (2.760,-2.720);
\node[font=\tiny,text=black] at (2.300,-2.920) {0.6};
\fill[mptbHeatOrange!3!white] (2.760,-3.120) rectangle (3.680,-2.720);
\node[font=\tiny,text=black] at (3.220,-2.920) {3.2};
\fill[mptbHeatOrange!4!white] (3.680,-3.120) rectangle (4.600,-2.720);
\node[font=\tiny,text=black] at (4.140,-2.920) {5.1};
\fill[mptbHeatOrange!2!white] (4.600,-3.120) rectangle (5.520,-2.720);
\node[font=\tiny,text=black] at (5.060,-2.920) {2.2};
\node[font=\tiny,anchor=east] at (-0.06,-3.320) {MuVAP};
\fill[mptbHeatOrange!4!white] (0.000,-3.520) rectangle (0.920,-3.120);
\node[font=\tiny,text=black] at (0.460,-3.320) {5.2};
\fill[mptbHeatOrange!8!white] (0.920,-3.520) rectangle (1.840,-3.120);
\node[font=\tiny,text=black] at (1.380,-3.320) {9.3};
\fill[mptbHeatOrange!7!white] (1.840,-3.520) rectangle (2.760,-3.120);
\node[font=\tiny,text=black] at (2.300,-3.320) {8.5};
\fill[mptbHeatOrange!10!white] (2.760,-3.520) rectangle (3.680,-3.120);
\node[font=\tiny,text=black] at (3.220,-3.320) {11.5};
\fill[mptbHeatOrange!9!white] (3.680,-3.520) rectangle (4.600,-3.120);
\node[font=\tiny,text=black] at (4.140,-3.320) {11.1};
\fill[mptbHeatOrange!4!white] (4.600,-3.520) rectangle (5.520,-3.120);
\node[font=\tiny,text=black] at (5.060,-3.320) {4.3};
\node[font=\tiny,anchor=east] at (-0.06,-3.720) {DualTurn};
\fill[mptbHeatOrange!3!white] (0.000,-3.920) rectangle (0.920,-3.520);
\node[font=\tiny,text=black] at (0.460,-3.720) {3.2};
\fill[mptbHeatOrange!9!white] (0.920,-3.920) rectangle (1.840,-3.520);
\node[font=\tiny,text=black] at (1.380,-3.720) {10.2};
\fill[mptbHeatOrange!7!white] (1.840,-3.920) rectangle (2.760,-3.520);
\node[font=\tiny,text=black] at (2.300,-3.720) {8.5};
\fill[mptbHeatOrange!9!white] (2.760,-3.920) rectangle (3.680,-3.520);
\node[font=\tiny,text=black] at (3.220,-3.720) {10.1};
\fill[mptbHeatOrange!7!white] (3.680,-3.920) rectangle (4.600,-3.520);
\node[font=\tiny,text=black] at (4.140,-3.720) {8.8};
\fill[mptbHeatOrange!6!white] (4.600,-3.920) rectangle (5.520,-3.520);
\node[font=\tiny,text=black] at (5.060,-3.720) {6.5};
\node[font=\tiny,anchor=east] at (-0.06,-4.120) {WavLM Anchor};
\fill[mptbHeatOrange!8!white] (0.000,-4.320) rectangle (0.920,-3.920);
\node[font=\tiny,text=black] at (0.460,-4.120) {9.7};
\fill[mptbHeatOrange!5!white] (0.920,-4.320) rectangle (1.840,-3.920);
\node[font=\tiny,text=black] at (1.380,-4.120) {5.8};
\fill[mptbHeatOrange!5!white] (1.840,-4.320) rectangle (2.760,-3.920);
\node[font=\tiny,text=black] at (2.300,-4.120) {6.3};
\fill[mptbHeatOrange!5!white] (2.760,-4.320) rectangle (3.680,-3.920);
\node[font=\tiny,text=black] at (3.220,-4.120) {6.5};
\fill[mptbHeatOrange!8!white] (3.680,-4.320) rectangle (4.600,-3.920);
\node[font=\tiny,text=black] at (4.140,-4.120) {9.3};
\fill[mptbHeatOrange!6!white] (4.600,-4.320) rectangle (5.520,-3.920);
\node[font=\tiny,text=black] at (5.060,-4.120) {6.5};
\node[font=\tiny,anchor=east] at (-0.06,-4.520) {Turn-1-Mini};
\fill[black!6] (0.000,-4.720) rectangle (0.920,-4.320);
\node[font=\tiny,text=black!45] at (0.460,-4.520) {---};
\fill[black!6] (0.920,-4.720) rectangle (1.840,-4.320);
\node[font=\tiny,text=black!45] at (1.380,-4.520) {---};
\fill[black!6] (1.840,-4.720) rectangle (2.760,-4.320);
\node[font=\tiny,text=black!45] at (2.300,-4.520) {---};
\fill[black!6] (2.760,-4.720) rectangle (3.680,-4.320);
\node[font=\tiny,text=black!45] at (3.220,-4.520) {---};
\fill[black!6] (3.680,-4.720) rectangle (4.600,-4.320);
\node[font=\tiny,text=black!45] at (4.140,-4.520) {---};
\fill[black!6] (4.600,-4.720) rectangle (5.520,-4.320);
\node[font=\tiny,text=black!45] at (5.060,-4.520) {---};
\node[font=\tiny,anchor=east] at (-0.06,-4.920) {ESPnet Turn-Taking};
\fill[mptbHeatOrange!3!white] (0.000,-5.120) rectangle (0.920,-4.720);
\node[font=\tiny,text=black] at (0.460,-4.920) {3.2};
\fill[mptbHeatOrange!2!white] (0.920,-5.120) rectangle (1.840,-4.720);
\node[font=\tiny,text=black] at (1.380,-4.920) {2.7};
\fill[mptbHeatOrange!2!white] (1.840,-5.120) rectangle (2.760,-4.720);
\node[font=\tiny,text=black] at (2.300,-4.920) {2.8};
\fill[mptbHeatOrange!0!white] (2.760,-5.120) rectangle (3.680,-4.720);
\node[font=\tiny,text=black] at (3.220,-4.920) {0.0};
\fill[mptbHeatOrange!1!white] (3.680,-5.120) rectangle (4.600,-4.720);
\node[font=\tiny,text=black] at (4.140,-4.920) {0.9};
\fill[mptbHeatOrange!2!white] (4.600,-5.120) rectangle (5.520,-4.720);
\node[font=\tiny,text=black] at (5.060,-4.920) {2.2};
\draw[white,line width=0.6pt] (0,-5.120) -- (5.520,-5.120);
\draw[black!35,line width=0.3pt] (0,0) rectangle (5.520,-5.120);
\end{scope}
\end{scope}
\end{tikzpicture}
